Group Invariant Spectral Embedding

Spectral embedding methods are widely used for dimensionality reduction and clustering of high-dimensional datasets with intrinsic low-dimensional structures. Although many datasets of practical interest exhibit invariance under symmetries such as rotations, standard spectral embedding methods do not account for this, treating symmetry-related data points as unrelated. Our approach to this problem is to incorporate the symmetries directly into the affinity kernels used for spectral embedding. We analyze the case of a Riemannian data manifold $M$ with symmetries given by a compact Lie group~$G$ and prove that, under suitable conditions, graph Laplacians constructed from three types of invariant kernels converge pointwise to explicit second-order differential operators on the quotient space $M/G$. Our analysis implies improved convergence rates, as the effective dimension drops according to the dimension of the group. We validate our approach on datasets with $\mathrm{SO}(2)$ or $\mathrm{SO}(3)$ symmetry, and show that $G$-invariant spectral embedding recovers the intrinsic geometry of the data, in contrast to standard spectral embedding, which fails to do so even in the limit of infinite data.

==> torus_orbit_intro_figure_tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]

% Torus as a fundamental square.
\draw[gray!15,line width=0.45pt] (0,0) rectangle (4.8,4.8);
\draw[CRed,edge id] (0,4.8) -- (4.8,4.8);
\draw[CRed,edge id] (0,0) -- (4.8,0);
\draw[CBlue,edge id] (0,0) -- (0,4.8);
\draw[CBlue,edge id] (4.8,0) -- (4.8,4.8);

\node[CRed,font=\small] at (2.4,5.08) {$a$};
\node[CRed,font=\small] at (2.4,-0.28) {$a$};
\node[CBlue,font=\small] at (-0.28,2.4) {$b$};
\node[CBlue,font=\small] at (5.08,2.4) {$b$};
\node[CDark,font=\small] at (2.4,-0.68) {$\M=\mathbb{T}^2$};

% Two horizontal group orbits.
\draw[COrange,orbit] (0.45,3.25) -- (4.35,3.25);
\draw[CGreen,orbit] (0.45,1.45) -- (4.35,1.45);

\node[pt,fill=COrange!85!black] at (1.05,3.25) {};
\node[pt,fill=COrange!85!black] at (3.55,3.25) {};
\node[pt,fill=CGreen!60!black] at (2.40,1.45) {};

\draw[->,COrange!75!black,line width=0.75pt,densely dashed]
  (1.22,3.25) -- (3.38,3.25);

\node[font=\small,anchor=south] at (1.05,3.50) {$x$};
\node[font=\small,anchor=south] at (3.55,3.50) {$x'=g\cdot x$};
\node[font=\small,anchor=north] at (2.40,1.20) {$y$};

% Quotient map.
\draw[map] (5.65,2.40) -- (7.28,2.40);
\node[font=\small,anchor=south,CDark] at (6.46,2.53) {$\pi$};
%\node[font=\small,anchor=north,CDark] at (6.46,2.20) {$G\cong\mathbb{S}^1$};

% Quotient coordinate: the b-direction with endpoints identified.
\def\xq{8.55}
\def\ybot{0.00}
\def\ytop{4.80}
\coordinate (Qx) at (\xq,3.25);
\coordinate (Qy) at (\xq,1.45);

\draw[CBlue,line width=1.15pt] (\xq,\ybot) -- (\xq,\ytop);
\draw[CBlue,line width=0.9pt] (\xq-0.13,\ybot) -- (\xq+0.13,\ybot);
\draw[CBlue,line width=0.9pt] (\xq-0.13,\ytop) -- (\xq+0.13,\ytop);
\node[CDark,font=\small] at (\xq,-0.68) {$\N=\M/G\cong\mathbb{S}^1$};
\node[CDark,font=\scriptsize] at (\xq,-1.02) {endpoints identified};

\node[pt,fill=COrange!85!black] at (Qx) {};
\node[pt,fill=CGreen!60!black] at (Qy) {};
\node[font=\small,anchor=west] at (\xq+0.28,3.25) {$[x]=[x']$};
\node[font=\small,anchor=west] at (\xq+0.28,1.45) {$[y]$};

\draw[dist] (\xq-0.42,1.45) -- (\xq-0.42,3.25);
\node[CPink,font=\small,rotate=90,anchor=south] at (\xq-0.46,2.35)
  {$d_{\N}([x],[y])$};

\end{tikzpicture}

